Virtual knot groups and almost classical knots

We define a group-valued invariant of virtual knots and relate it to various other group-valued invariants of virtual knots, including the extended group of Silver-Williams and the quandle group of Manturov and Bardakov-Bellingeri. A virtual knot is called almost classical if it admits a diagram with an Alexander numbering, and in that case we show that the group factors as a free product of the usual knot group and Z. We establish a similar formula for mod p almost classical knots, and we use these results to derive obstructions to a virtual knot K being mod p almost classical. Viewed as knots in thickened surfaces, almost classical knots correspond to those that are homologically trivial. We show they admit Seifert surfaces and relate their Alexander invariants to the homology of the associated infinite cyclic cover. We prove the first Alexander ideal is principal, recovering a result first proved by Nakamura et al. using different methods. The resulting Alexander polynomial is shown to satisfy a skein relation, and its degree gives a lower bound for the Seifert genus. We tabulate almost classical knots up to 6 crossings and determine their Alexander polynomials and virtual genus.

==> VirtualReidemeisterMoves.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VirtualReidemeisterMoves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.32530788bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73698033)%
    \put(0,0){\includegraphics[width=\unitlength]{VirtualReidemeisterMoves.pdf}}%
    \put(0.10221744,0.66154921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r1$}}}%
    \put(0.43140438,0.66154921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r2$}}}%
    \put(0.82044349,0.66154921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r3$}}}%
    \put(0.10221744,0.40418487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v1$}}}%
    \put(0.43140438,0.40418487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v2$}}}%
    \put(0.82044349,0.40418487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v3$}}}%
    \put(0.29374438,0.11988716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v4$}}}%
    \put(0.76451132,0.1182621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f1$}}}%
  \end{picture}%
\endgroup%

